First observation of 55,56Zn

In an experiment at the SISSI/LISE3 facility of GANIL, the most proton-rich zinc isotopes 55,56Zn have been observed for the first time. The experiment was performed using a high-intensity 58Ni beam at 74.5 MeV/nucleon impinging on a nickel target. The identification of 55,56Zn opens the way to 54Zn, a good candidate for two-proton radioactivity according to theoretical predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

